Aligning Faithfulness for Theory-Scale Autoformalization

Autoformalization (AF) requires more than compilation: formal statements must preserve the meaning of their informal sources, a property known as faithfulness. An emerging frontier is the automated evaluation of this property, yet most existing methods operate at the statement level and produce whole-item verdicts, failing to reveal how individual expressions correspond or which contextual interpretations support the judgment. This omission is consequential because AF is inherently theory-scale: target statements derive their meaning from surrounding mathematical material and unstated conventions. We formulate faithfulness evaluation as a context-aware align-then-label problem: identifying phrase-level correspondences between informal and formal statements and assigning a faithfulness label to each under explicitly specified contextual interpretations and assumptions. We also introduce FaithAlign, the first theory-scale faithfulness benchmark comprising 460 items and 4,982 annotated phrase-level links, alongside FaithAlign-Gap, a companion set of 146 items with informal context and assumptions withheld. Each FaithAlign item includes the target statement pair, relevant context, formal dependencies, and, where needed, assumptions specifying one given interpretation. Across 8 models, GPT-6 Astra achieves the highest defect F1 at 47.8% and identifies all defects in only 4.5% of items with two or more defects. On FaithAlign-Gap, Astra identifies only 28.2% of undecidable items as such. These results show the difficulty of recovering context-dependent correspondences, establishing FaithAlign as a testbed for fine-grained, context-aware faithfulness evaluation.

==> data/contextgap_judgments.tex <==
Full F & $96.9\%\,{\scriptstyle\pm\,0.7\%}$ & $3.1\%\,{\scriptstyle\pm\,0.7\%}$ & - \\
Full U & $0.0\%\,{\scriptstyle\pm\,0.0\%}$ & $100.0\%\,{\scriptstyle\pm\,0.0\%}$ & - \\
Gap & $25.5\%\,{\scriptstyle\pm\,0.7\%}$ & $46.3\%\,{\scriptstyle\pm\,1.8\%}$ & $28.2\%\,{\scriptstyle\pm\,2.0\%}$ \\


==> figures/context-defects.tex <==
\begingroup
\setlength{\parskip}{0pt}
\includegraphics[width=\linewidth]{figures/context-defects-fig.pdf}
\captionsetup[subfigure]{position=bottom,justification=centering,singlelinecheck=false,skip=0pt}
\par\nointerlineskip\noindent%
\begin{subfigure}[b]{0.5550\linewidth}
    \caption{By link role}\label{fig:context-defect-role}
\end{subfigure}%
\begin{subfigure}[b]{0.4450\linewidth}
    \caption{By context endpoint}\label{fig:context-defect-endpoint}
\end{subfigure}%
\par
\endgroup


==> figures/dataset-composition.tex <==
\begingroup
\setlength{\parskip}{0pt}
\includegraphics[width=\linewidth]{figures/dataset-composition-fig.pdf}
\captionsetup[subfigure]{position=bottom,justification=centering,singlelinecheck=false,skip=0pt}
\par\nointerlineskip\noindent%
\begin{subfigure}[b]{0.3651\linewidth}
    \caption{Item verdicts}\label{fig:dataset-items}
\end{subfigure}%
\begin{subfigure}[b]{0.3393\linewidth}
    \caption{Link labels}\label{fig:dataset-links}
\end{subfigure}%
\begin{subfigure}[b]{0.2956\linewidth}
    \caption{Input length}\label{fig:dataset-input-length}
\end{subfigure}%
\par
\endgroup


==> figures/endpoint-composition.tex <==
\begingroup
\setlength{\parskip}{0pt}
\includegraphics[width=\linewidth]{figures/endpoint-composition-fig.pdf}
\captionsetup[subfigure]{position=bottom,justification=centering,singlelinecheck=false,skip=0pt}
\par\nointerlineskip\noindent%
\begin{subfigure}[b]{0.5766\linewidth}
    \caption{Endpoint pairs}\label{fig:endpoint-pairs}
\end{subfigure}%
\begin{subfigure}[b]{0.4234\linewidth}
    \caption{Links per item}\label{fig:links-per-item}
\end{subfigure}%
\par
\endgroup


==> figures/endpoint-scores.tex <==
\begingroup
\setlength{\parskip}{0pt}
\includegraphics[width=\linewidth]{figures/endpoint-scores-fig.pdf}
\captionsetup[subfigure]{position=bottom,justification=centering,singlelinecheck=false,skip=0pt}
\par\nointerlineskip\noindent%
\begin{subfigure}[b]{0.3675\linewidth}
    \caption{Joint F1 by endpoint}\label{fig:endpoint-relative}
\end{subfigure}%
\begin{subfigure}[b]{0.3125\linewidth}
    \caption{All-link outcomes}\label{fig:endpoint-outcomes}
\end{subfigure}%
\begin{subfigure}[b]{0.3200\linewidth}
    \caption{Defect outcomes}\label{fig:defect-role-outcomes}
\end{subfigure}%
\par
\endgroup


==> figures/illustrative-example.tex <==

\definecolor{ghKeyword}{HTML}{CF222E}
\definecolor{ghDecl}{HTML}{8250DF}
\definecolor{ghType}{HTML}{0550AE}
\definecolor{ghGray}{HTML}{57606A}
\definecolor{ghBg}{HTML}{F6F8FA}
\definecolor{ghBorder}{HTML}{D0D7DE}
\definecolor{linkGreen}{HTML}{1A7F37}
\definecolor{linkRed}{HTML}{CF222E}

\definecolor{segBlueBg}{HTML}{DDF4FF}\definecolor{segBlueBd}{HTML}{54AEFF}
\definecolor{segAmberBg}{HTML}{FFF8C5}\definecolor{segAmberBd}{HTML}{D4A72C}
\definecolor{segPurpleBg}{HTML}{FBEFFF}\definecolor{segPurpleBd}{HTML}{C297FF}
\definecolor{segTealBg}{HTML}{DAFBE1}\definecolor{segTealBd}{HTML}{4AC26B}
\definecolor{segOrangeBg}{HTML}{FFF1E5}\definecolor{segOrangeBd}{HTML}{F0883E}
\definecolor{segGrayBg}{HTML}{EFF2F5}\definecolor{segGrayBd}{HTML}{AFB8C1}
\definecolor{segGreenBg}{HTML}{E8F5D0}\definecolor{segGreenBd}{HTML}{8BB332}
\definecolor{segRedBg}{HTML}{FFEBE9}\definecolor{segRedBd}{HTML}{FF818A}

\providecommand{\lkw}[1]{\textcolor{ghKeyword}{#1}}
\providecommand{\ldecl}[1]{\textcolor{ghDecl}{#1}}
\providecommand{\lty}[1]{\textcolor{ghType}{#1}}
\providecommand{\Cbb}{\ensuremath{\mathbb{C}}}
\providecommand{\fRoboto}{\fontfamily{Roboto-LF}}
\providecommand{\fMono}{\fontfamily{RobotoMono-TLF}}

\tikzset{
  faCtx/.style={rounded corners=2pt, line width=0.4pt,
    inner sep=2.2pt, align=left, font=\fRoboto\fontsize{6}{7}\selectfont},
  faTbox/.style={draw=black!55, thick, fill=white, rounded corners=2pt,
    inner sep=2.5pt},
  faCodebox/.style={draw=ghBorder, fill=ghBg, rounded corners=2pt,
    inner sep=2.5pt},
  faCline/.style={anchor=base west, inner sep=0pt, outer sep=1pt,
    font=\fMono\fontsize{5.5}{6.5}\selectfont},
  faBtitle/.style={anchor=base west, inner sep=0pt,
    font=\fRoboto\fontsize{6.5}{7.5}\bfseries\selectfont},
  faTline/.style={anchor=base west, inner sep=0pt, outer sep=1pt,
    font=\fRoboto\fontsize{7}{8}\selectfont},
  faLay/.style={font=\fRoboto\fontsize{6}{7}\itshape\selectfont,
    text=ghGray},
  faStag/.style={font=\fontsize{5}{5}\selectfont, text=ghGray,
    inner sep=0.5pt},
  segBase/.style={rounded corners=1.5pt, inner xsep=1.8pt, inner ysep=1pt,
    line width=0.4pt},
  segBlue/.style={segBase, fill=segBlueBg, draw=segBlueBd},
  segAmber/.style={segBase, fill=segAmberBg, draw=segAmberBd},
  segPurple/.style={segBase, fill=segPurpleBg, draw=segPurpleBd},
  segTeal/.style={segBase, fill=segTealBg, draw=segTealBd},
  segOrange/.style={segBase, fill=segOrangeBg, draw=segOrangeBd},
  segGray/.style={segBase, fill=segGrayBg, draw=segGrayBd},
  segGreen/.style={segBase, fill=segGreenBg, draw=segGreenBd},
  segRed/.style={segBase, fill=segRedBg, draw=segRedBd},
  glink/.style={linkGreen, line width=0.55pt, opacity=0.75,
    dash pattern=on 2pt off 1.2pt, shorten <=0.5pt, shorten >=0.5pt},
  glinkSolid/.style={linkGreen, line width=0.9pt,
    shorten <=0.5pt, shorten >=0.5pt},
  rlink/.style={linkRed, line width=0.9pt,
    shorten <=0.5pt, shorten >=0.5pt},
}

\begin{figure}[t]
  \centering
  \resizebox{\linewidth}{!}{%
  \begin{tikzpicture}[x=1mm, y=1mm]

    \node[faTline] (t0) at (-38, -17.5) {Prove that if};
    \node[faTline, segBlue, anchor=base west,
      label={[faStag, label distance=-1pt, xshift=2pt]above left:$T_N[1]$}]
      (n1) at (t0.base east) {$T \in \mathcal{L}(V)$};
    \node[faTline, segPurple, anchor=base west,
      label={[faStag, label distance=-1pt, xshift=2pt]above left:$T_N[2]$}]
      (n2) at (n1.base east) {is normal};
    \node[faTline] (t2) at (n2.base east) {, then};
    \node[faTline, segTeal, anchor=base west,
      label={[faStag, label distance=-1pt]above:$T_N[3]$}]
      (n3) at (t2.base east) {$\operatorname{range} T = \operatorname{range} T^{*}$};
    \node[faTline] (t3) at (n3.base east) {.};

    \path ($(n1.north)+(0,2.2)$) coordinate (ttop);
    \begin{scope}[on background layer]
      \node[faTbox, fit=(t0)(n1)(n2)(t2)(n3)(t3)(ttop)] (tgt) {};
    \end{scope}

    \begin{scope}[shift={(-65.5,-30.5)}]
      \node[faBtitle] (ftitle) at (0, 3.2)
        {\textcolor{linkGreen}{\checkmark}\, Faithful Lean formalization};
      \node[faCline] (fl1) at (0, 0)
        {\lkw{theorem} \ldecl{Axler\_exercise\_7\_A\_16}};
      \node[faCline, segGray] (f1) at (1.5, -2.6)
        {\{F\} \{V : \lty{Type*}\} [\lty{NormedAddCommGroup} V]};
      \node[faCline, segAmber] (f2) at (1.5, -5.2)
        {[\lty{RCLike} F]};
      \node[faCline, segAmber] (f2b) at (1.5, -7.8)
        {[\lty{InnerProductSpace} F V] [\lty{FiniteDimensional} F V]};
      \node[faCline, segBlue] (f3) at (1.5, -10.4)
        {(T : \lty{End} F V)};
      \node[faCline, segPurple] (f4) at (1.5, -13.0)
        {(hT : T * adjoint T = adjoint T * T)};
      \node[faCline] (fl7a) at (1.5, -15.6) {:};
      \node[faCline, segTeal] (f5) at (fl7a.base east)
        {range T = range (adjoint T)};
      \node[faCline] (fl7c) at (f5.base east) {\ :=\ \lkw{by} \lkw{sorry}};
      \node[faStag, right=1.5pt of f1] (ft1) {$T_F[1]$};
      \node[faStag, right=1.5pt of f2] (ft2) {$T_F[2]$};
      \node[faStag, right=1.5pt of f3] (ft3) {$T_F[3]$};
      \node[faStag, right=1.5pt of f4] (ft4) {$T_F[4]$};
      \node[faStag, right=1.5pt of fl7c] (ft5) {$T_F[5]$};
      \path (61, 0) coordinate (fpad);
    \end{scope}
    \begin{scope}[on background layer]
      \node[faCodebox, fit=(ftitle)(fl1)(f1)(f2)(f2b)(f3)(f4)(fl7a)(f5)(fl7c)%
        (ft1)(ft2)(ft3)(ft4)(ft5)(fpad)] (fbox) {};
    \end{scope}

    \begin{scope}[shift={(5.5,-30.5)}]
      \node[faBtitle] (utitle) at (0, 3.2)
        {\textcolor{linkRed}{$\times$}\, Unfaithful Lean formalization};
      \node[faCline] (ul1) at (0, 0)
        {\lkw{theorem} \ldecl{Axler\_exercise\_7\_6}};
      \node[faCline, segGray] (u1) at (1.5, -2.6)
        {\{V : \lty{Type*}\} [\lty{NormedAddCommGroup} V]};
      \node[faCline, segAmber] (u2) at (1.5, -7.8)
        {[\lty{InnerProductSpace} \Cbb{} V] [\lty{FiniteDimensional} \Cbb{} V]};
      \node[faCline, segBlue] (u3) at (1.5, -10.4)
        {(T : \lty{End} \Cbb{} V)};
      \node[faCline, segPurple] (u4) at (1.5, -13.0)
        {(hT : T * adjoint T = adjoint T * T)};
      \node[faCline] (ul6a) at (1.5, -15.6) {:};
      \node[faCline, segTeal] (u5) at (ul6a.base east)
        {range T = range (adjoint T)};
      \node[faCline] (ul6c) at (u5.base east) {\ :=\ \lkw{by} \lkw{sorry}};
      \node[faStag, right=1.5pt of u1] (ut1) {$T_F[1]$};
      \node[faStag, right=3pt of u2] (ut2) {$T_F[2]$};
      \node[faStag, right=1.5pt of u3] (ut3) {$T_F[3]$};
      \node[faStag, right=1.5pt of u4] (ut4) {$T_F[4]$};
      \node[faStag, right=1.5pt of ul6c] (ut5) {$T_F[5]$};
      \path (61, 0) coordinate (upad);
    \end{scope}
    \begin{scope}[on background layer]
      \node[faCodebox, fit=(utitle)(ul1)(u1)(u2)(u3)(u4)(ul6a)(u5)(ul6c)%
        (ut1)(ut2)(ut3)(ut4)(ut5)(upad)] (ubox) {};
    \end{scope}
    \draw[linkRed, line width=1pt, rounded corners=2.5pt]
      ($(u2.south west)+(-0.4,0.15)$) rectangle ($(u2.north east)+(0.4,-0.05)$);

    \node[faCtx, segAmber, text width=28mm, anchor=north west]
      (c1) at (fbox.west |- 0,0) {%
      {\bfseries $C_N[1]$}\; {\color{ghGray}p.\,203, Ch.~7 standing assumptions}\\
      ``$F$ denotes $\mathbb{R}$ or $\mathbb{C}$.''};

    \node[faCtx, segBlue, text width=28mm, anchor=north] (c2) at (-17.5, 0) {%
      {\bfseries $C_N[2]$}\; {\color{ghGray}p.\,86, 3.6}\\
      ``The notation $\mathcal{L}(V)$ denotes the set of all operators
      on $V$.''};

    \node[faCtx, segPurple, text width=28mm, anchor=north] (c4) at (17.5, 0) {%
      {\bfseries $C_N[4]$}\; {\color{ghGray}p.\,212, Def.~7.18}\\
      ``$T \in \mathcal{L}(V)$ is normal if $TT^{*} = T^{*}T$.''};

    \node[faCtx, segGreen, text width=28mm, anchor=north east]
      (c3) at (ubox.east |- 0,0) {%
      {\bfseries $C_N[3]$}\; {\color{ghGray}p.\,204, Def.~7.2}\\
      ``The adjoint of $T$ is the function $T^{*}\colon W \to V$ such that
      $\langle Tv, w\rangle = \langle v, T^{*}w\rangle$.''};

    \def\LfStartDx{-0.3}
    \def\LfBusY{-23.8}
    \def\LfGapX{-1.8}
    \def\LuStartDx{0.3}
    \def\LuBusY{-23.2}
    \def\LuGapX{-1.2}

    \path ($(c1.south)+(\LfStartDx,0)$) coordinate (LfS);
    \draw[glinkSolid, rounded corners=1.5mm]
      (LfS) -- (LfS |- 0,\LfBusY) -- (\LfGapX,\LfBusY)
      -- (\LfGapX,0 |- ft2.east) -- (ft2.east);

    \path ($(c1.south)+(\LuStartDx,0)$) coordinate (LuS);
    \draw[rlink, rounded corners=1.5mm]
      (LuS) -- (LuS |- 0,\LuBusY) -- (\LuGapX,\LuBusY)
      -- (\LuGapX,0 |- u2.west) -- (u2.west);

    \def\BnBusY{-22.1}
    \def\BnGapX{-0.2}
    \draw[glink, rounded corners=1.5mm]
      (n1.south) -- (n1.south |- 0,\BnBusY) -- (\BnGapX,\BnBusY)
      -- (\BnGapX,0 |- ft3.east) -- (ft3.east);
    \draw[glink, rounded corners=1.5mm]
      (n1.south) -- (n1.south |- 0,\BnBusY) -- (\BnGapX,\BnBusY)
      -- (\BnGapX,0 |- u3.west) -- (u3.west);

    \draw[glink] (n1.north |- c2.south) -- (n1.north);

    \def\PnBusY{-21.4}
    \def\PnGapX{0.8}
    \draw[glink, rounded corners=1.5mm]
      (n2.south) -- (n2.south |- 0,\PnBusY) -- (\PnGapX,\PnBusY)
      -- (\PnGapX,0 |- ft4.east) -- (ft4.east);
    \draw[glink, rounded corners=1.5mm]
      (n2.south) -- (n2.south |- 0,\PnBusY) -- (\PnGapX,\PnBusY)
      -- (\PnGapX,0 |- u4.west) -- (u4.west);

    \def\GnBusY{-22.7}
    \def\GnGapX{1.8}
    \draw[glink, rounded corners=1.5mm]
      (n3.south) -- (n3.south |- 0,\GnBusY) -- (\GnGapX,\GnBusY)
      -- (\GnGapX,0 |- ft5.east) -- (ft5.east);
    \draw[glink, rounded corners=1.5mm]
      (n3.south) -- (n3.south |- 0,\GnBusY) -- (\GnGapX,\GnBusY)
      -- (\GnGapX,0 |- u5.west) -- (u5.west);

    \def\CthreeStartDx{0}
    \def\CthreeMergeX{20}
    \path ($(c3.south)+(\CthreeStartDx,0)$) coordinate (CthreeS);
    \draw[glink, rounded corners=1.5mm]
      (CthreeS) -- (CthreeS |- 0,\GnBusY) -- (\CthreeMergeX,\GnBusY);

    \def\CfourStartDx{0}
    \def\CfourBusY{-11.2}
    \def\CfourEndDx{0}
    \path ($(c4.south)+(\CfourStartDx,0)$) coordinate (CfourS);
    \path ($(n2.north)+(\CfourEndDx,0)$) coordinate (CfourE);
    \draw[glink, rounded corners=1.5mm]
      (CfourS) -- (CfourS |- 0,\CfourBusY)
      -- (CfourE |- 0,\CfourBusY) -- (CfourE);
  \end{tikzpicture}}
  \caption{
    A motivating example from \cite{axler2015linear} with the unfaithful formalization drawn from ProofNet \citep{azerbayev2023proofnet}, and faithful one from ProofNet-Verified \citep{an2026ground}.
  }
  \label{fig:motivating-example}
\end{figure}


==> figures/model-comparisons.tex <==
\begingroup
\setlength{\parskip}{0pt}
\includegraphics[width=\linewidth]{figures/model-comparisons-fig.pdf}
\captionsetup[subfigure]{position=bottom,justification=centering,singlelinecheck=false,skip=0pt}
\par\nointerlineskip\noindent%
\begin{subfigure}[b]{0.5375\linewidth}
    \caption{Defect outcomes}\label{fig:defect-analysis}
\end{subfigure}%
\begin{subfigure}[b]{0.4625\linewidth}
    \caption{Missed alignment causes}\label{fig:unmatched-links}
\end{subfigure}%
\par
\endgroup

